Faster Convergence in Multi-Objective Optimization Algorithms Based on Decomposition

The Resource Allocation approach (RA) improves the performance of MOEA/D by maintaining a big population and updating few solutions each generation. However, most of the studies on RA generally focused on the properties of different Resource Allocation metrics. Thus, it is still uncertain what the main factors are that lead to increments in performance of MOEA/D with RA. This study investigates the effects of MOEA/D with the Partial Update Strategy in an extensive set of MOPs to generate insights into correspondences of MOEA/D with the Partial Update and MOEA/D with small population size and big population size. Our work undertakes an in-depth analysis of the populational dynamics behaviour considering their final approximation Pareto sets, anytime hypervolume performance, attained regions and number of unique non-dominated solutions. Our results indicate that MOEA/D with Partial Update progresses with the search as fast as MOEA/D with small population size and explores the search space as MOEA/D with big population size. MOEA/D with Partial Update can mitigate common problems related to population size choice with better convergence speed in most MOPs, as shown by the results of hypervolume and number of unique non-dominated solutions, the anytime performance and Empirical Attainment Function indicates.

==> images/igd_res.tex <==
% Created by tikzDevice version 0.12.3 on 2020-01-10 12:27:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,216.81);
\begin{scope}
\path[clip] ( 37.09, 30.69) rectangle (211.31,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 44.12) --
	(211.31, 44.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09, 83.49) --
	(211.31, 83.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,122.85) --
	(211.31,122.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,162.22) --
	(211.31,162.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.09,201.58) --
	(211.31,201.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.70, 30.69) --
	( 50.70,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.84, 30.69) --
	( 93.84,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.99, 30.69) --
	(136.99,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.14, 30.69) --
	(180.14,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09, 63.80) --
	(211.31, 63.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,103.17) --
	(211.31,103.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,142.54) --
	(211.31,142.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.09,181.90) --
	(211.31,181.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.27, 30.69) --
	( 72.27,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.42, 30.69) --
	(115.42,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.57, 30.69) --
	(158.57,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.72, 30.69) --
	(201.72,211.31);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,130.23) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.44,141.43) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.40,141.28) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.76,142.15) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,135.33) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.43,131.35) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.56,129.49) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.65,142.47) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.26,140.82) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.25,133.43) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.99,134.85) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.57,135.95) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.47,136.86) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 45.01,131.93) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.79,135.55) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.51, 38.90) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 47.77, 89.35) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.23,130.60) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.40,139.97) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.67,141.12) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.62,141.91) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.93,135.38) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.97,133.26) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.60,133.38) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 64.11,140.22) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.48,141.25) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.23,135.79) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.29,137.04) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 65.35,135.34) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.15,140.10) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.91,129.58) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.47,134.32) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 63.93,129.74) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 62.98,125.97) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.94,140.75) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.13,140.85) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.54,142.16) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.15,142.38) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.83,140.83) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.18,141.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.51,140.46) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.34,140.81) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.61,142.48) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.84,143.03) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.19,137.93) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 97.30,140.74) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 98.13,139.38) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.50,137.90) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.71,140.50) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 99.42,158.10) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 96.93,151.09) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.19,147.24) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.50,142.77) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.97,143.05) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.61,142.62) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.11,144.20) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.63,145.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (134.05,147.07) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.87,142.10) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.64,142.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.94,144.56) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.59,141.23) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.98,143.19) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.85,142.15) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (131.83,146.16) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.59,143.35) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.09,170.39) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (132.86,158.26) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.13,150.66) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.86,144.10) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.94,143.53) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.14,142.92) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.24,147.59) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.08,149.60) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.19,150.27) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.10,143.02) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.53,143.63) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.77,148.17) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.62,147.85) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.14,148.04) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (165.96,143.97) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.11,154.42) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (166.75,148.53) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (168.69,176.54) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (167.09,163.23) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.68,155.74) circle (  1.96);
\definecolor{drawColor}{RGB}{231,133,30}
\definecolor{fillColor}{RGB}{231,133,30}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.04,146.09) circle (  1.96);
\definecolor{drawColor}{RGB}{208,148,0}
\definecolor{fillColor}{RGB}{208,148,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.13,144.08) circle (  1.96);
\definecolor{drawColor}{RGB}{178,161,0}
\definecolor{fillColor}{RGB}{178,161,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.81,143.23) circle (  1.96);
\definecolor{drawColor}{RGB}{137,172,0}
\definecolor{fillColor}{RGB}{137,172,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.51,151.90) circle (  1.96);
\definecolor{drawColor}{RGB}{69,181,0}
\definecolor{fillColor}{RGB}{69,181,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.59,154.33) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,81}
\definecolor{fillColor}{RGB}{0,188,81}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.15,154.54) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,135}
\definecolor{fillColor}{RGB}{0,192,135}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.39,146.59) circle (  1.96);
\definecolor{drawColor}{RGB}{0,192,178}
\definecolor{fillColor}{RGB}{0,192,178}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.54,144.40) circle (  1.96);
\definecolor{drawColor}{RGB}{0,188,214}
\definecolor{fillColor}{RGB}{0,188,214}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.58,150.23) circle (  1.96);
\definecolor{drawColor}{RGB}{0,179,242}
\definecolor{fillColor}{RGB}{0,179,242}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (200.37,156.31) circle (  1.96);
\definecolor{drawColor}{RGB}{41,163,255}
\definecolor{fillColor}{RGB}{41,163,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.82,151.95) circle (  1.96);
\definecolor{drawColor}{RGB}{156,141,255}
\definecolor{fillColor}{RGB}{156,141,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (203.00,152.76) circle (  1.96);
\definecolor{drawColor}{RGB}{210,119,255}
\definecolor{fillColor}{RGB}{210,119,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.62,155.23) circle (  1.96);
\definecolor{drawColor}{RGB}{241,102,232}
\definecolor{fillColor}{RGB}{241,102,232}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.60,152.96) circle (  1.96);
\definecolor{drawColor}{RGB}{255,97,199}
\definecolor{fillColor}{RGB}{255,97,199}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (201.16,181.54) circle (  1.96);
\definecolor{drawColor}{RGB}{255,104,158}
\definecolor{fillColor}{RGB}{255,104,158}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (202.08,167.32) circle (  1.96);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,130.08) --
	( 48.35,130.42) --
	( 50.31,130.76) --
	( 52.28,131.10) --
	( 54.25,131.44) --
	( 56.21,131.78) --
	( 58.18,132.12) --
	( 60.14,132.46) --
	( 62.11,132.80) --
	( 64.08,133.14) --
	( 66.04,133.48) --
	( 68.01,133.82) --
	( 69.98,134.16) --
	( 71.94,134.51) --
	( 73.91,134.85) --
	( 75.87,135.19) --
	( 77.84,135.53) --
	( 79.81,135.87) --
	( 81.77,136.21) --
	( 83.74,136.55) --
	( 85.71,136.89) --
	( 87.67,137.23) --
	( 89.64,137.57) --
	( 91.60,137.91) --
	( 93.57,138.25) --
	( 95.54,138.59) --
	( 97.50,138.93) --
	( 99.47,139.27) --
	(101.44,139.61) --
	(103.40,139.96) --
	(105.37,140.30) --
	(107.34,140.64) --
	(109.30,140.98) --
	(111.27,141.32) --
	(113.23,141.66) --
	(115.20,142.00) --
	(117.17,142.34) --
	(119.13,142.68) --
	(121.10,143.02) --
	(123.07,143.36) --
	(125.03,143.70) --
	(127.00,144.04) --
	(128.96,144.38) --
	(130.93,144.72) --
	(132.90,145.06) --
	(134.86,145.41) --
	(136.83,145.75) --
	(138.80,146.09) --
	(140.76,146.43) --
	(142.73,146.77) --
	(144.69,147.11) --
	(146.66,147.45) --
	(148.63,147.79) --
	(150.59,148.13) --
	(152.56,148.47) --
	(154.53,148.81) --
	(156.49,149.15) --
	(158.46,149.49) --
	(160.42,149.83) --
	(162.39,150.17) --
	(164.36,150.51) --
	(166.32,150.86) --
	(168.29,151.20) --
	(170.26,151.54) --
	(172.22,151.88) --
	(174.19,152.22) --
	(176.15,152.56) --
	(178.12,152.90) --
	(180.09,153.24) --
	(182.05,153.58) --
	(184.02,153.92) --
	(185.99,154.26) --
	(187.95,154.60) --
	(189.92,154.94) --
	(191.88,155.28) --
	(193.85,155.62) --
	(195.82,155.96) --
	(197.78,156.31) --
	(199.75,156.65) --
	(201.72,156.99);
\definecolor{drawColor}{RGB}{231,133,30}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,140.03) --
	( 48.35,140.10) --
	( 50.31,140.17) --
	( 52.28,140.24) --
	( 54.25,140.31) --
	( 56.21,140.38) --
	( 58.18,140.44) --
	( 60.14,140.51) --
	( 62.11,140.58) --
	( 64.08,140.65) --
	( 66.04,140.72) --
	( 68.01,140.79) --
	( 69.98,140.85) --
	( 71.94,140.92) --
	( 73.91,140.99) --
	( 75.87,141.06) --
	( 77.84,141.13) --
	( 79.81,141.20) --
	( 81.77,141.27) --
	( 83.74,141.33) --
	( 85.71,141.40) --
	( 87.67,141.47) --
	( 89.64,141.54) --
	( 91.60,141.61) --
	( 93.57,141.68) --
	( 95.54,141.74) --
	( 97.50,141.81) --
	( 99.47,141.88) --
	(101.44,141.95) --
	(103.40,142.02) --
	(105.37,142.09) --
	(107.34,142.15) --
	(109.30,142.22) --
	(111.27,142.29) --
	(113.23,142.36) --
	(115.20,142.43) --
	(117.17,142.50) --
	(119.13,142.56) --
	(121.10,142.63) --
	(123.07,142.70) --
	(125.03,142.77) --
	(127.00,142.84) --
	(128.96,142.91) --
	(130.93,142.97) --
	(132.90,143.04) --
	(134.86,143.11) --
	(136.83,143.18) --
	(138.80,143.25) --
	(140.76,143.32) --
	(142.73,143.38) --
	(144.69,143.45) --
	(146.66,143.52) --
	(148.63,143.59) --
	(150.59,143.66) --
	(152.56,143.73) --
	(154.53,143.80) --
	(156.49,143.86) --
	(158.46,143.93) --
	(160.42,144.00) --
	(162.39,144.07) --
	(164.36,144.14) --
	(166.32,144.21) --
	(168.29,144.27) --
	(170.26,144.34) --
	(172.22,144.41) --
	(174.19,144.48) --
	(176.15,144.55) --
	(178.12,144.62) --
	(180.09,144.68) --
	(182.05,144.75) --
	(184.02,144.82) --
	(185.99,144.89) --
	(187.95,144.96) --
	(189.92,145.03) --
	(191.88,145.09) --
	(193.85,145.16) --
	(195.82,145.23) --
	(197.78,145.30) --
	(199.75,145.37) --
	(201.72,145.44);
\definecolor{drawColor}{RGB}{208,148,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,141.11) --
	( 48.35,141.14) --
	( 50.31,141.18) --
	( 52.28,141.22) --
	( 54.25,141.26) --
	( 56.21,141.30) --
	( 58.18,141.34) --
	( 60.14,141.38) --
	( 62.11,141.42) --
	( 64.08,141.46) --
	( 66.04,141.50) --
	( 68.01,141.54) --
	( 69.98,141.57) --
	( 71.94,141.61) --
	( 73.91,141.65) --
	( 75.87,141.69) --
	( 77.84,141.73) --
	( 79.81,141.77) --
	( 81.77,141.81) --
	( 83.74,141.85) --
	( 85.71,141.89) --
	( 87.67,141.93) --
	( 89.64,141.97) --
	( 91.60,142.00) --
	( 93.57,142.04) --
	( 95.54,142.08) --
	( 97.50,142.12) --
	( 99.47,142.16) --
	(101.44,142.20) --
	(103.40,142.24) --
	(105.37,142.28) --
	(107.34,142.32) --
	(109.30,142.36) --
	(111.27,142.40) --
	(113.23,142.43) --
	(115.20,142.47) --
	(117.17,142.51) --
	(119.13,142.55) --
	(121.10,142.59) --
	(123.07,142.63) --
	(125.03,142.67) --
	(127.00,142.71) --
	(128.96,142.75) --
	(130.93,142.79) --
	(132.90,142.83) --
	(134.86,142.86) --
	(136.83,142.90) --
	(138.80,142.94) --
	(140.76,142.98) --
	(142.73,143.02) --
	(144.69,143.06) --
	(146.66,143.10) --
	(148.63,143.14) --
	(150.59,143.18) --
	(152.56,143.22) --
	(154.53,143.26) --
	(156.49,143.29) --
	(158.46,143.33) --
	(160.42,143.37) --
	(162.39,143.41) --
	(164.36,143.45) --
	(166.32,143.49) --
	(168.29,143.53) --
	(170.26,143.57) --
	(172.22,143.61) --
	(174.19,143.65) --
	(176.15,143.69) --
	(178.12,143.72) --
	(180.09,143.76) --
	(182.05,143.80) --
	(184.02,143.84) --
	(185.99,143.88) --
	(187.95,143.92) --
	(189.92,143.96) --
	(191.88,144.00) --
	(193.85,144.04) --
	(195.82,144.08) --
	(197.78,144.12) --
	(199.75,144.15) --
	(201.72,144.19);
\definecolor{drawColor}{RGB}{178,161,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,141.97) --
	( 48.35,141.98) --
	( 50.31,142.00) --
	( 52.28,142.01) --
	( 54.25,142.03) --
	( 56.21,142.05) --
	( 58.18,142.06) --
	( 60.14,142.08) --
	( 62.11,142.09) --
	( 64.08,142.11) --
	( 66.04,142.12) --
	( 68.01,142.14) --
	( 69.98,142.15) --
	( 71.94,142.17) --
	( 73.91,142.18) --
	( 75.87,142.20) --
	( 77.84,142.22) --
	( 79.81,142.23) --
	( 81.77,142.25) --
	( 83.74,142.26) --
	( 85.71,142.28) --
	( 87.67,142.29) --
	( 89.64,142.31) --
	( 91.60,142.32) --
	( 93.57,142.34) --
	( 95.54,142.36) --
	( 97.50,142.37) --
	( 99.47,142.39) --
	(101.44,142.40) --
	(103.40,142.42) --
	(105.37,142.43) --
	(107.34,142.45) --
	(109.30,142.46) --
	(111.27,142.48) --
	(113.23,142.50) --
	(115.20,142.51) --
	(117.17,142.53) --
	(119.13,142.54) --
	(121.10,142.56) --
	(123.07,142.57) --
	(125.03,142.59) --
	(127.00,142.60) --
	(128.96,142.62) --
	(130.93,142.64) --
	(132.90,142.65) --
	(134.86,142.67) --
	(136.83,142.68) --
	(138.80,142.70) --
	(140.76,142.71) --
	(142.73,142.73) --
	(144.69,142.74) --
	(146.66,142.76) --
	(148.63,142.77) --
	(150.59,142.79) --
	(152.56,142.81) --
	(154.53,142.82) --
	(156.49,142.84) --
	(158.46,142.85) --
	(160.42,142.87) --
	(162.39,142.88) --
	(164.36,142.90) --
	(166.32,142.91) --
	(168.29,142.93) --
	(170.26,142.95) --
	(172.22,142.96) --
	(174.19,142.98) --
	(176.15,142.99) --
	(178.12,143.01) --
	(180.09,143.02) --
	(182.05,143.04) --
	(184.02,143.05) --
	(185.99,143.07) --
	(187.95,143.09) --
	(189.92,143.10) --
	(191.88,143.12) --
	(193.85,143.13) --
	(195.82,143.15) --
	(197.78,143.16) --
	(199.75,143.18) --
	(201.72,143.19);
\definecolor{drawColor}{RGB}{137,172,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,134.62) --
	( 48.35,134.83) --
	( 50.31,135.05) --
	( 52.28,135.27) --
	( 54.25,135.48) --
	( 56.21,135.70) --
	( 58.18,135.92) --
	( 60.14,136.13) --
	( 62.11,136.35) --
	( 64.08,136.57) --
	( 66.04,136.78) --
	( 68.01,137.00) --
	( 69.98,137.21) --
	( 71.94,137.43) --
	( 73.91,137.65) --
	( 75.87,137.86) --
	( 77.84,138.08) --
	( 79.81,138.30) --
	( 81.77,138.51) --
	( 83.74,138.73) --
	( 85.71,138.95) --
	( 87.67,139.16) --
	( 89.64,139.38) --
	( 91.60,139.60) --
	( 93.57,139.81) --
	( 95.54,140.03) --
	( 97.50,140.25) --
	( 99.47,140.46) --
	(101.44,140.68) --
	(103.40,140.90) --
	(105.37,141.11) --
	(107.34,141.33) --
	(109.30,141.54) --
	(111.27,141.76) --
	(113.23,141.98) --
	(115.20,142.19) --
	(117.17,142.41) --
	(119.13,142.63) --
	(121.10,142.84) --
	(123.07,143.06) --
	(125.03,143.28) --
	(127.00,143.49) --
	(128.96,143.71) --
	(130.93,143.93) --
	(132.90,144.14) --
	(134.86,144.36) --
	(136.83,144.58) --
	(138.80,144.79) --
	(140.76,145.01) --
	(142.73,145.23) --
	(144.69,145.44) --
	(146.66,145.66) --
	(148.63,145.88) --
	(150.59,146.09) --
	(152.56,146.31) --
	(154.53,146.52) --
	(156.49,146.74) --
	(158.46,146.96) --
	(160.42,147.17) --
	(162.39,147.39) --
	(164.36,147.61) --
	(166.32,147.82) --
	(168.29,148.04) --
	(170.26,148.26) --
	(172.22,148.47) --
	(174.19,148.69) --
	(176.15,148.91) --
	(178.12,149.12) --
	(180.09,149.34) --
	(182.05,149.56) --
	(184.02,149.77) --
	(185.99,149.99) --
	(187.95,150.21) --
	(189.92,150.42) --
	(191.88,150.64) --
	(193.85,150.85) --
	(195.82,151.07) --
	(197.78,151.29) --
	(199.75,151.50) --
	(201.72,151.72);
\definecolor{drawColor}{RGB}{69,181,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,131.77) --
	( 48.35,132.06) --
	( 50.31,132.35) --
	( 52.28,132.65) --
	( 54.25,132.94) --
	( 56.21,133.24) --
	( 58.18,133.53) --
	( 60.14,133.83) --
	( 62.11,134.12) --
	( 64.08,134.42) --
	( 66.04,134.71) --
	( 68.01,135.00) --
	( 69.98,135.30) --
	( 71.94,135.59) --
	( 73.91,135.89) --
	( 75.87,136.18) --
	( 77.84,136.48) --
	( 79.81,136.77) --
	( 81.77,137.07) --
	( 83.74,137.36) --
	( 85.71,137.65) --
	( 87.67,137.95) --
	( 89.64,138.24) --
	( 91.60,138.54) --
	( 93.57,138.83) --
	( 95.54,139.13) --
	( 97.50,139.42) --
	( 99.47,139.72) --
	(101.44,140.01) --
	(103.40,140.30) --
	(105.37,140.60) --
	(107.34,140.89) --
	(109.30,141.19) --
	(111.27,141.48) --
	(113.23,141.78) --
	(115.20,142.07) --
	(117.17,142.37) --
	(119.13,142.66) --
	(121.10,142.96) --
	(123.07,143.25) --
	(125.03,143.54) --
	(127.00,143.84) --
	(128.96,144.13) --
	(130.93,144.43) --
	(132.90,144.72) --
	(134.86,145.02) --
	(136.83,145.31) --
	(138.80,145.61) --
	(140.76,145.90) --
	(142.73,146.19) --
	(144.69,146.49) --
	(146.66,146.78) --
	(148.63,147.08) --
	(150.59,147.37) --
	(152.56,147.67) --
	(154.53,147.96) --
	(156.49,148.26) --
	(158.46,148.55) --
	(160.42,148.84) --
	(162.39,149.14) --
	(164.36,149.43) --
	(166.32,149.73) --
	(168.29,150.02) --
	(170.26,150.32) --
	(172.22,150.61) --
	(174.19,150.91) --
	(176.15,151.20) --
	(178.12,151.49) --
	(180.09,151.79) --
	(182.05,152.08) --
	(184.02,152.38) --
	(185.99,152.67) --
	(187.95,152.97) --
	(189.92,153.26) --
	(191.88,153.56) --
	(193.85,153.85) --
	(195.82,154.14) --
	(197.78,154.44) --
	(199.75,154.73) --
	(201.72,155.03);
\definecolor{drawColor}{RGB}{0,188,81}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,130.93) --
	( 48.35,131.24) --
	( 50.31,131.56) --
	( 52.28,131.88) --
	( 54.25,132.20) --
	( 56.21,132.51) --
	( 58.18,132.83) --
	( 60.14,133.15) --
	( 62.11,133.47) --
	( 64.08,133.78) --
	( 66.04,134.10) --
	( 68.01,134.42) --
	( 69.98,134.73) --
	( 71.94,135.05) --
	( 73.91,135.37) --
	( 75.87,135.69) --
	( 77.84,136.00) --
	( 79.81,136.32) --
	( 81.77,136.64) --
	( 83.74,136.96) --
	( 85.71,137.27) --
	( 87.67,137.59) --
	( 89.64,137.91) --
	( 91.60,138.23) --
	( 93.57,138.54) --
	( 95.54,138.86) --
	( 97.50,139.18) --
	( 99.47,139.50) --
	(101.44,139.81) --
	(103.40,140.13) --
	(105.37,140.45) --
	(107.34,140.77) --
	(109.30,141.08) --
	(111.27,141.40) --
	(113.23,141.72) --
	(115.20,142.04) --
	(117.17,142.35) --
	(119.13,142.67) --
	(121.10,142.99) --
	(123.07,143.31) --
	(125.03,143.62) --
	(127.00,143.94) --
	(128.96,144.26) --
	(130.93,144.58) --
	(132.90,144.89) --
	(134.86,145.21) --
	(136.83,145.53) --
	(138.80,145.84) --
	(140.76,146.16) --
	(142.73,146.48) --
	(144.69,146.80) --
	(146.66,147.11) --
	(148.63,147.43) --
	(150.59,147.75) --
	(152.56,148.07) --
	(154.53,148.38) --
	(156.49,148.70) --
	(158.46,149.02) --
	(160.42,149.34) --
	(162.39,149.65) --
	(164.36,149.97) --
	(166.32,150.29) --
	(168.29,150.61) --
	(170.26,150.92) --
	(172.22,151.24) --
	(174.19,151.56) --
	(176.15,151.88) --
	(178.12,152.19) --
	(180.09,152.51) --
	(182.05,152.83) --
	(184.02,153.15) --
	(185.99,153.46) --
	(187.95,153.78) --
	(189.92,154.10) --
	(191.88,154.42) --
	(193.85,154.73) --
	(195.82,155.05) --
	(197.78,155.37) --
	(199.75,155.69) --
	(201.72,156.00);
\definecolor{drawColor}{RGB}{0,192,135}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,140.47) --
	( 48.35,140.52) --
	( 50.31,140.58) --
	( 52.28,140.63) --
	( 54.25,140.69) --
	( 56.21,140.75) --
	( 58.18,140.80) --
	( 60.14,140.86) --
	( 62.11,140.92) --
	( 64.08,140.97) --
	( 66.04,141.03) --
	( 68.01,141.09) --
	( 69.98,141.14) --
	( 71.94,141.20) --
	( 73.91,141.26) --
	( 75.87,141.31) --
	( 77.84,141.37) --
	( 79.81,141.43) --
	( 81.77,141.48) --
	( 83.74,141.54) --
	( 85.71,141.60) --
	( 87.67,141.65) --
	( 89.64,141.71) --
	( 91.60,141.77) --
	( 93.57,141.82) --
	( 95.54,141.88) --
	( 97.50,141.94) --
	( 99.47,141.99) --
	(101.44,142.05) --
	(103.40,142.11) --
	(105.37,142.16) --
	(107.34,142.22) --
	(109.30,142.28) --
	(111.27,142.33) --
	(113.23,142.39) --
	(115.20,142.45) --
	(117.17,142.50) --
	(119.13,142.56) --
	(121.10,142.62) --
	(123.07,142.67) --
	(125.03,142.73) --
	(127.00,142.79) --
	(128.96,142.84) --
	(130.93,142.90) --
	(132.90,142.96) --
	(134.86,143.01) --
	(136.83,143.07) --
	(138.80,143.13) --
	(140.76,143.18) --
	(142.73,143.24) --
	(144.69,143.30) --
	(146.66,143.35) --
	(148.63,143.41) --
	(150.59,143.46) --
	(152.56,143.52) --
	(154.53,143.58) --
	(156.49,143.63) --
	(158.46,143.69) --
	(160.42,143.75) --
	(162.39,143.80) --
	(164.36,143.86) --
	(166.32,143.92) --
	(168.29,143.97) --
	(170.26,144.03) --
	(172.22,144.09) --
	(174.19,144.14) --
	(176.15,144.20) --
	(178.12,144.26) --
	(180.09,144.31) --
	(182.05,144.37) --
	(184.02,144.43) --
	(185.99,144.48) --
	(187.95,144.54) --
	(189.92,144.60) --
	(191.88,144.65) --
	(193.85,144.71) --
	(195.82,144.77) --
	(197.78,144.82) --
	(199.75,144.88) --
	(201.72,144.94);
\definecolor{drawColor}{RGB}{0,192,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,140.93) --
	( 48.35,140.97) --
	( 50.31,141.01) --
	( 52.28,141.06) --
	( 54.25,141.10) --
	( 56.21,141.15) --
	( 58.18,141.19) --
	( 60.14,141.23) --
	( 62.11,141.28) --
	( 64.08,141.32) --
	( 66.04,141.37) --
	( 68.01,141.41) --
	( 69.98,141.45) --
	( 71.94,141.50) --
	( 73.91,141.54) --
	( 75.87,141.59) --
	( 77.84,141.63) --
	( 79.81,141.67) --
	( 81.77,141.72) --
	( 83.74,141.76) --
	( 85.71,141.81) --
	( 87.67,141.85) --
	( 89.64,141.89) --
	( 91.60,141.94) --
	( 93.57,141.98) --
	( 95.54,142.03) --
	( 97.50,142.07) --
	( 99.47,142.11) --
	(101.44,142.16) --
	(103.40,142.20) --
	(105.37,142.25) --
	(107.34,142.29) --
	(109.30,142.33) --
	(111.27,142.38) --
	(113.23,142.42) --
	(115.20,142.47) --
	(117.17,142.51) --
	(119.13,142.55) --
	(121.10,142.60) --
	(123.07,142.64) --
	(125.03,142.69) --
	(127.00,142.73) --
	(128.96,142.77) --
	(130.93,142.82) --
	(132.90,142.86) --
	(134.86,142.91) --
	(136.83,142.95) --
	(138.80,142.99) --
	(140.76,143.04) --
	(142.73,143.08) --
	(144.69,143.13) --
	(146.66,143.17) --
	(148.63,143.21) --
	(150.59,143.26) --
	(152.56,143.30) --
	(154.53,143.35) --
	(156.49,143.39) --
	(158.46,143.43) --
	(160.42,143.48) --
	(162.39,143.52) --
	(164.36,143.57) --
	(166.32,143.61) --
	(168.29,143.65) --
	(170.26,143.70) --
	(172.22,143.74) --
	(174.19,143.79) --
	(176.15,143.83) --
	(178.12,143.87) --
	(180.09,143.92) --
	(182.05,143.96) --
	(184.02,144.01) --
	(185.99,144.05) --
	(187.95,144.09) --
	(189.92,144.14) --
	(191.88,144.18) --
	(193.85,144.23) --
	(195.82,144.27) --
	(197.78,144.31) --
	(199.75,144.36) --
	(201.72,144.40);
\definecolor{drawColor}{RGB}{0,188,214}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,134.76) --
	( 48.35,134.97) --
	( 50.31,135.18) --
	( 52.28,135.39) --
	( 54.25,135.61) --
	( 56.21,135.82) --
	( 58.18,136.03) --
	( 60.14,136.25) --
	( 62.11,136.46) --
	( 64.08,136.67) --
	( 66.04,136.88) --
	( 68.01,137.10) --
	( 69.98,137.31) --
	( 71.94,137.52) --
	( 73.91,137.73) --
	( 75.87,137.95) --
	( 77.84,138.16) --
	( 79.81,138.37) --
	( 81.77,138.58) --
	( 83.74,138.80) --
	( 85.71,139.01) --
	( 87.67,139.22) --
	( 89.64,139.44) --
	( 91.60,139.65) --
	( 93.57,139.86) --
	( 95.54,140.07) --
	( 97.50,140.29) --
	( 99.47,140.50) --
	(101.44,140.71) --
	(103.40,140.92) --
	(105.37,141.14) --
	(107.34,141.35) --
	(109.30,141.56) --
	(111.27,141.78) --
	(113.23,141.99) --
	(115.20,142.20) --
	(117.17,142.41) --
	(119.13,142.63) --
	(121.10,142.84) --
	(123.07,143.05) --
	(125.03,143.26) --
	(127.00,143.48) --
	(128.96,143.69) --
	(130.93,143.90) --
	(132.90,144.11) --
	(134.86,144.33) --
	(136.83,144.54) --
	(138.80,144.75) --
	(140.76,144.97) --
	(142.73,145.18) --
	(144.69,145.39) --
	(146.66,145.60) --
	(148.63,145.82) --
	(150.59,146.03) --
	(152.56,146.24) --
	(154.53,146.45) --
	(156.49,146.67) --
	(158.46,146.88) --
	(160.42,147.09) --
	(162.39,147.30) --
	(164.36,147.52) --
	(166.32,147.73) --
	(168.29,147.94) --
	(170.26,148.16) --
	(172.22,148.37) --
	(174.19,148.58) --
	(176.15,148.79) --
	(178.12,149.01) --
	(180.09,149.22) --
	(182.05,149.43) --
	(184.02,149.64) --
	(185.99,149.86) --
	(187.95,150.07) --
	(189.92,150.28) --
	(191.88,150.49) --
	(193.85,150.71) --
	(195.82,150.92) --
	(197.78,151.13) --
	(199.75,151.35) --
	(201.72,151.56);
\definecolor{drawColor}{RGB}{0,179,242}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,133.26) --
	( 48.35,133.52) --
	( 50.31,133.77) --
	( 52.28,134.02) --
	( 54.25,134.28) --
	( 56.21,134.53) --
	( 58.18,134.79) --
	( 60.14,135.04) --
	( 62.11,135.29) --
	( 64.08,135.55) --
	( 66.04,135.80) --
	( 68.01,136.05) --
	( 69.98,136.31) --
	( 71.94,136.56) --
	( 73.91,136.81) --
	( 75.87,137.07) --
	( 77.84,137.32) --
	( 79.81,137.57) --
	( 81.77,137.83) --
	( 83.74,138.08) --
	( 85.71,138.33) --
	( 87.67,138.59) --
	( 89.64,138.84) --
	( 91.60,139.09) --
	( 93.57,139.35) --
	( 95.54,139.60) --
	( 97.50,139.85) --
	( 99.47,140.11) --
	(101.44,140.36) --
	(103.40,140.62) --
	(105.37,140.87) --
	(107.34,141.12) --
	(109.30,141.38) --
	(111.27,141.63) --
	(113.23,141.88) --
	(115.20,142.14) --
	(117.17,142.39) --
	(119.13,142.64) --
	(121.10,142.90) --
	(123.07,143.15) --
	(125.03,143.40) --
	(127.00,143.66) --
	(128.96,143.91) --
	(130.93,144.16) --
	(132.90,144.42) --
	(134.86,144.67) --
	(136.83,144.92) --
	(138.80,145.18) --
	(140.76,145.43) --
	(142.73,145.68) --
	(144.69,145.94) --
	(146.66,146.19) --
	(148.63,146.45) --
	(150.59,146.70) --
	(152.56,146.95) --
	(154.53,147.21) --
	(156.49,147.46) --
	(158.46,147.71) --
	(160.42,147.97) --
	(162.39,148.22) --
	(164.36,148.47) --
	(166.32,148.73) --
	(168.29,148.98) --
	(170.26,149.23) --
	(172.22,149.49) --
	(174.19,149.74) --
	(176.15,149.99) --
	(178.12,150.25) --
	(180.09,150.50) --
	(182.05,150.75) --
	(184.02,151.01) --
	(185.99,151.26) --
	(187.95,151.51) --
	(189.92,151.77) --
	(191.88,152.02) --
	(193.85,152.28) --
	(195.82,152.53) --
	(197.78,152.78) --
	(199.75,153.04) --
	(201.72,153.29);
\definecolor{drawColor}{RGB}{41,163,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,134.73) --
	( 48.35,134.94) --
	( 50.31,135.16) --
	( 52.28,135.37) --
	( 54.25,135.58) --
	( 56.21,135.80) --
	( 58.18,136.01) --
	( 60.14,136.22) --
	( 62.11,136.44) --
	( 64.08,136.65) --
	( 66.04,136.86) --
	( 68.01,137.08) --
	( 69.98,137.29) --
	( 71.94,137.50) --
	( 73.91,137.72) --
	( 75.87,137.93) --
	( 77.84,138.14) --
	( 79.81,138.36) --
	( 81.77,138.57) --
	( 83.74,138.78) --
	( 85.71,139.00) --
	( 87.67,139.21) --
	( 89.64,139.42) --
	( 91.60,139.64) --
	( 93.57,139.85) --
	( 95.54,140.06) --
	( 97.50,140.28) --
	( 99.47,140.49) --
	(101.44,140.71) --
	(103.40,140.92) --
	(105.37,141.13) --
	(107.34,141.35) --
	(109.30,141.56) --
	(111.27,141.77) --
	(113.23,141.99) --
	(115.20,142.20) --
	(117.17,142.41) --
	(119.13,142.63) --
	(121.10,142.84) --
	(123.07,143.05) --
	(125.03,143.27) --
	(127.00,143.48) --
	(128.96,143.69) --
	(130.93,143.91) --
	(132.90,144.12) --
	(134.86,144.33) --
	(136.83,144.55) --
	(138.80,144.76) --
	(140.76,144.97) --
	(142.73,145.19) --
	(144.69,145.40) --
	(146.66,145.61) --
	(148.63,145.83) --
	(150.59,146.04) --
	(152.56,146.25) --
	(154.53,146.47) --
	(156.49,146.68) --
	(158.46,146.90) --
	(160.42,147.11) --
	(162.39,147.32) --
	(164.36,147.54) --
	(166.32,147.75) --
	(168.29,147.96) --
	(170.26,148.18) --
	(172.22,148.39) --
	(174.19,148.60) --
	(176.15,148.82) --
	(178.12,149.03) --
	(180.09,149.24) --
	(182.05,149.46) --
	(184.02,149.67) --
	(185.99,149.88) --
	(187.95,150.10) --
	(189.92,150.31) --
	(191.88,150.52) --
	(193.85,150.74) --
	(195.82,150.95) --
	(197.78,151.16) --
	(199.75,151.38) --
	(201.72,151.59);
\definecolor{drawColor}{RGB}{156,141,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,136.49) --
	( 48.35,136.66) --
	( 50.31,136.82) --
	( 52.28,136.99) --
	( 54.25,137.15) --
	( 56.21,137.32) --
	( 58.18,137.48) --
	( 60.14,137.65) --
	( 62.11,137.81) --
	( 64.08,137.98) --
	( 66.04,138.15) --
	( 68.01,138.31) --
	( 69.98,138.48) --
	( 71.94,138.64) --
	( 73.91,138.81) --
	( 75.87,138.97) --
	( 77.84,139.14) --
	( 79.81,139.30) --
	( 81.77,139.47) --
	( 83.74,139.63) --
	( 85.71,139.80) --
	( 87.67,139.96) --
	( 89.64,140.13) --
	( 91.60,140.29) --
	( 93.57,140.46) --
	( 95.54,140.62) --
	( 97.50,140.79) --
	( 99.47,140.95) --
	(101.44,141.12) --
	(103.40,141.28) --
	(105.37,141.45) --
	(107.34,141.61) --
	(109.30,141.78) --
	(111.27,141.94) --
	(113.23,142.11) --
	(115.20,142.28) --
	(117.17,142.44) --
	(119.13,142.61) --
	(121.10,142.77) --
	(123.07,142.94) --
	(125.03,143.10) --
	(127.00,143.27) --
	(128.96,143.43) --
	(130.93,143.60) --
	(132.90,143.76) --
	(134.86,143.93) --
	(136.83,144.09) --
	(138.80,144.26) --
	(140.76,144.42) --
	(142.73,144.59) --
	(144.69,144.75) --
	(146.66,144.92) --
	(148.63,145.08) --
	(150.59,145.25) --
	(152.56,145.41) --
	(154.53,145.58) --
	(156.49,145.74) --
	(158.46,145.91) --
	(160.42,146.07) --
	(162.39,146.24) --
	(164.36,146.41) --
	(166.32,146.57) --
	(168.29,146.74) --
	(170.26,146.90) --
	(172.22,147.07) --
	(174.19,147.23) --
	(176.15,147.40) --
	(178.12,147.56) --
	(180.09,147.73) --
	(182.05,147.89) --
	(184.02,148.06) --
	(185.99,148.22) --
	(187.95,148.39) --
	(189.92,148.55) --
	(191.88,148.72) --
	(193.85,148.88) --
	(195.82,149.05) --
	(197.78,149.21) --
	(199.75,149.38) --
	(201.72,149.54);
\definecolor{drawColor}{RGB}{210,119,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,129.61) --
	( 48.35,129.97) --
	( 50.31,130.32) --
	( 52.28,130.67) --
	( 54.25,131.03) --
	( 56.21,131.38) --
	( 58.18,131.73) --
	( 60.14,132.09) --
	( 62.11,132.44) --
	( 64.08,132.79) --
	( 66.04,133.15) --
	( 68.01,133.50) --
	( 69.98,133.85) --
	( 71.94,134.21) --
	( 73.91,134.56) --
	( 75.87,134.91) --
	( 77.84,135.27) --
	( 79.81,135.62) --
	( 81.77,135.97) --
	( 83.74,136.33) --
	( 85.71,136.68) --
	( 87.67,137.03) --
	( 89.64,137.39) --
	( 91.60,137.74) --
	( 93.57,138.09) --
	( 95.54,138.45) --
	( 97.50,138.80) --
	( 99.47,139.15) --
	(101.44,139.51) --
	(103.40,139.86) --
	(105.37,140.21) --
	(107.34,140.57) --
	(109.30,140.92) --
	(111.27,141.27) --
	(113.23,141.63) --
	(115.20,141.98) --
	(117.17,142.33) --
	(119.13,142.69) --
	(121.10,143.04) --
	(123.07,143.39) --
	(125.03,143.75) --
	(127.00,144.10) --
	(128.96,144.45) --
	(130.93,144.81) --
	(132.90,145.16) --
	(134.86,145.51) --
	(136.83,145.87) --
	(138.80,146.22) --
	(140.76,146.57) --
	(142.73,146.92) --
	(144.69,147.28) --
	(146.66,147.63) --
	(148.63,147.98) --
	(150.59,148.34) --
	(152.56,148.69) --
	(154.53,149.04) --
	(156.49,149.40) --
	(158.46,149.75) --
	(160.42,150.10) --
	(162.39,150.46) --
	(164.36,150.81) --
	(166.32,151.16) --
	(168.29,151.52) --
	(170.26,151.87) --
	(172.22,152.22) --
	(174.19,152.58) --
	(176.15,152.93) --
	(178.12,153.28) --
	(180.09,153.64) --
	(182.05,153.99) --
	(184.02,154.34) --
	(185.99,154.70) --
	(187.95,155.05) --
	(189.92,155.40) --
	(191.88,155.76) --
	(193.85,156.11) --
	(195.82,156.46) --
	(197.78,156.82) --
	(199.75,157.17) --
	(201.72,157.52);
\definecolor{drawColor}{RGB}{241,102,232}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,133.94) --
	( 48.35,134.17) --
	( 50.31,134.41) --
	( 52.28,134.64) --
	( 54.25,134.88) --
	( 56.21,135.11) --
	( 58.18,135.35) --
	( 60.14,135.58) --
	( 62.11,135.82) --
	( 64.08,136.05) --
	( 66.04,136.29) --
	( 68.01,136.52) --
	( 69.98,136.76) --
	( 71.94,136.99) --
	( 73.91,137.23) --
	( 75.87,137.46) --
	( 77.84,137.70) --
	( 79.81,137.93) --
	( 81.77,138.17) --
	( 83.74,138.40) --
	( 85.71,138.64) --
	( 87.67,138.87) --
	( 89.64,139.11) --
	( 91.60,139.34) --
	( 93.57,139.58) --
	( 95.54,139.81) --
	( 97.50,140.05) --
	( 99.47,140.28) --
	(101.44,140.52) --
	(103.40,140.75) --
	(105.37,140.99) --
	(107.34,141.22) --
	(109.30,141.46) --
	(111.27,141.69) --
	(113.23,141.93) --
	(115.20,142.17) --
	(117.17,142.40) --
	(119.13,142.64) --
	(121.10,142.87) --
	(123.07,143.11) --
	(125.03,143.34) --
	(127.00,143.58) --
	(128.96,143.81) --
	(130.93,144.05) --
	(132.90,144.28) --
	(134.86,144.52) --
	(136.83,144.75) --
	(138.80,144.99) --
	(140.76,145.22) --
	(142.73,145.46) --
	(144.69,145.69) --
	(146.66,145.93) --
	(148.63,146.16) --
	(150.59,146.40) --
	(152.56,146.63) --
	(154.53,146.87) --
	(156.49,147.10) --
	(158.46,147.34) --
	(160.42,147.57) --
	(162.39,147.81) --
	(164.36,148.04) --
	(166.32,148.28) --
	(168.29,148.51) --
	(170.26,148.75) --
	(172.22,148.98) --
	(174.19,149.22) --
	(176.15,149.45) --
	(178.12,149.69) --
	(180.09,149.92) --
	(182.05,150.16) --
	(184.02,150.39) --
	(185.99,150.63) --
	(187.95,150.86) --
	(189.92,151.10) --
	(191.88,151.33) --
	(193.85,151.57) --
	(195.82,151.81) --
	(197.78,152.04) --
	(199.75,152.28) --
	(201.72,152.51);
\definecolor{drawColor}{RGB}{255,97,199}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38, 90.32) --
	( 48.35, 91.75) --
	( 50.31, 93.18) --
	( 52.28, 94.61) --
	( 54.25, 96.03) --
	( 56.21, 97.46) --
	( 58.18, 98.89) --
	( 60.14,100.32) --
	( 62.11,101.74) --
	( 64.08,103.17) --
	( 66.04,104.60) --
	( 68.01,106.03) --
	( 69.98,107.45) --
	( 71.94,108.88) --
	( 73.91,110.31) --
	( 75.87,111.74) --
	( 77.84,113.17) --
	( 79.81,114.59) --
	( 81.77,116.02) --
	( 83.74,117.45) --
	( 85.71,118.88) --
	( 87.67,120.30) --
	( 89.64,121.73) --
	( 91.60,123.16) --
	( 93.57,124.59) --
	( 95.54,126.01) --
	( 97.50,127.44) --
	( 99.47,128.87) --
	(101.44,130.30) --
	(103.40,131.72) --
	(105.37,133.15) --
	(107.34,134.58) --
	(109.30,136.01) --
	(111.27,137.43) --
	(113.23,138.86) --
	(115.20,140.29) --
	(117.17,141.72) --
	(119.13,143.14) --
	(121.10,144.57) --
	(123.07,146.00) --
	(125.03,147.43) --
	(127.00,148.85) --
	(128.96,150.28) --
	(130.93,151.71) --
	(132.90,153.14) --
	(134.86,154.56) --
	(136.83,155.99) --
	(138.80,157.42) --
	(140.76,158.85) --
	(142.73,160.27) --
	(144.69,161.70) --
	(146.66,163.13) --
	(148.63,164.56) --
	(150.59,165.98) --
	(152.56,167.41) --
	(154.53,168.84) --
	(156.49,170.27) --
	(158.46,171.69) --
	(160.42,173.12) --
	(162.39,174.55) --
	(164.36,175.98) --
	(166.32,177.40) --
	(168.29,178.83) --
	(170.26,180.26) --
	(172.22,181.69) --
	(174.19,183.11) --
	(176.15,184.54) --
	(178.12,185.97) --
	(180.09,187.40) --
	(182.05,188.82) --
	(184.02,190.25) --
	(185.99,191.68) --
	(187.95,193.11) --
	(189.92,194.53) --
	(191.88,195.96) --
	(193.85,197.39) --
	(195.82,198.82) --
	(197.78,200.24) --
	(199.75,201.67) --
	(201.72,203.10);
\definecolor{drawColor}{RGB}{255,104,158}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 46.38,111.33) --
	( 48.35,112.18) --
	( 50.31,113.04) --
	( 52.28,113.89) --
	( 54.25,114.74) --
	( 56.21,115.60) --
	( 58.18,116.45) --
	( 60.14,117.30) --
	( 62.11,118.16) --
	( 64.08,119.01) --
	( 66.04,119.86) --
	( 68.01,120.72) --
	( 69.98,121.57) --
	( 71.94,122.42) --
	( 73.91,123.28) --
	( 75.87,124.13) --
	( 77.84,124.98) --
	( 79.81,125.83) --
	( 81.77,126.69) --
	( 83.74,127.54) --
	( 85.71,128.39) --
	( 87.67,129.25) --
	( 89.64,130.10) --
	( 91.60,130.95) --
	( 93.57,131.81) --
	( 95.54,132.66) --
	( 97.50,133.51) --
	( 99.47,134.37) --
	(101.44,135.22) --
	(103.40,136.07) --
	(105.37,136.93) --
	(107.34,137.78) --
	(109.30,138.63) --
	(111.27,139.49) --
	(113.23,140.34) --
	(115.20,141.19) --
	(117.17,142.05) --
	(119.13,142.90) --
	(121.10,143.75) --
	(123.07,144.61) --
	(125.03,145.46) --
	(127.00,146.31) --
	(128.96,147.16) --
	(130.93,148.02) --
	(132.90,148.87) --
	(134.86,149.72) --
	(136.83,150.58) --
	(138.80,151.43) --
	(140.76,152.28) --
	(142.73,153.14) --
	(144.69,153.99) --
	(146.66,154.84) --
	(148.63,155.70) --
	(150.59,156.55) --
	(152.56,157.40) --
	(154.53,158.26) --
	(156.49,159.11) --
	(158.46,159.96) --
	(160.42,160.82) --
	(162.39,161.67) --
	(164.36,162.52) --
	(166.32,163.38) --
	(168.29,164.23) --
	(170.26,165.08) --
	(172.22,165.93) --
	(174.19,166.79) --
	(176.15,167.64) --
	(178.12,168.49) --
	(180.09,169.35) --
	(182.05,170.20) --
	(184.02,171.05) --
	(185.99,171.91) --
	(187.95,172.76) --
	(189.92,173.61) --
	(191.88,174.47) --
	(193.85,175.32) --
	(195.82,176.17) --
	(197.78,177.03) --
	(199.75,177.88) --
	(201.72,178.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 60.77) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,100.14) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,139.50) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,178.87) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.27, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (115.42, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (158.57, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.72, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.20,  7.64) {$ps$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {$\log_{10}(IGD)$ (shifted)};
\end{scope}
\end{tikzpicture}

